SQLoom: Set-Contrastive Learning of Syntactic, Semantic, and Logical Dependencies for Text-to-SQL

Text-to-SQL translates natural language questions into SQL queries, enabling database access without writing SQL. Fine-tuning open-weight large language models (LLMs) is cost-effective, but existing methods treat SQL as ordinary text and optimize token-level likelihood without explicitly modeling its syntactic, semantic, and logical requirements. Thus, a single incorrect alias or comparison operator can invalidate a query while contributing little to training loss. We propose SQLoom, a constraint-aware fine-tuning framework with supervision at three levels: syntactic validity under SQL grammar and database schema, semantic alignment between query decisions and the question, and logical consistency across dependent clause decisions. SQLoom extends supervised fine-tuning with a unified set-contrastive objective favoring sets of correct outputs over minimally different incorrect ones at each level. LLM agents propose this supervision, which a SQL parser and execution on counterexample databases verify. We also release Spider-Refined, a training dataset correcting 378 flawed Spider annotations and enriching database schemas. Experiments on Spider, BIRD, and three perturbed Spider variants show that SQLoom improves execution accuracy for Qwen3-1.7B from 62.9% zero-shot to 88.7% on Spider development, reaching 89.2% on Spider test and 73.4% on BIRD development. It outperforms fine-tuning, reinforcement learning, and agent-based baselines with up to 70 billion parameters. On question perturbations, SQLoom loses at most 0.6 accuracy points versus up to 12.1 for agent-based methods. It generates SQL in a single pass at 0.42s per query, 23$\times$ faster than a GPT-4-based agent method. These results demonstrate the effectiveness of set-contrastive supervision over token-level training.

==> fig/ablation.tex <==
% Ablation results (EX, %), with drops relative to the full model.
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=3mm, y descriptions at=edge left},
    paperstyle,
    xbar, /pgf/bar width=6pt, /pgf/bar shift=0pt,
    scale only axis, width=2.4cm, height=2.7cm,
    symbolic y coords={full,ctx,cons,corr,sft},
    ytick={full,ctx,cons,corr,sft},
    yticklabels={\textbf{Full}, w/o context aug., w/o constraint training, w/o error-mined corr., w/o SFT warm-up},
    y dir=reverse, enlarge y limits=0.13,
    xmin=0, xmax=100, xtick={0,25,50,75,100},
    xmajorgrids, y axis line style={draw=none}, ytick style={draw=none},
    point meta=explicit symbolic,
    nodes near coords, every node near coord/.append style={anchor=west, xshift=-1pt},
]
\nextgroupplot[title={Spider Test EX (\%)}]
\addplot[ours] coordinates {(89.2,full) [89.2]};
\addplot[fill=cA!70, draw=none] coordinates {(88.0,ctx) [$-$1.2] (75.5,cons) [$-$12.5] (78.1,corr) [$-$11.1] (48.1,sft) [$-$27.4]};
\nextgroupplot[title={BIRD Dev EX (\%)}]
\addplot[ours] coordinates {(73.4,full) [73.4]};
\addplot[fill=cA!70, draw=none] coordinates {(69.5,ctx) [$-$3.9] (59.8,cons) [$-$9.7] (56.2,corr) [$-$17.2] (26.2,sft) [$-$33.6]};
\end{groupplot}
\end{tikzpicture}


==> fig/ablevels.tex <==

\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=3mm, y descriptions at=edge left},
    paperstyle,
    xbar, /pgf/bar width=6pt, /pgf/bar shift=0pt,
    scale only axis, width=2.4cm, height=3.0cm,
    symbolic y coords={full,nosyn,noali,nodep,sftonly,mix},
    ytick={full,nosyn,noali,nodep,sftonly,mix},
    yticklabels={\textbf{Full}, w/o $\mathcal{L}_{\mathrm{syn}}$, w/o $\mathcal{L}_{\mathrm{sem}}$, w/o $\mathcal{L}_{\mathrm{log}}$, Stage 2 = SFT only, single-stage mix},
    y dir=reverse, enlarge y limits=0.11,
    xmajorgrids, y axis line style={draw=none}, ytick style={draw=none},
    point meta=explicit symbolic,
    nodes near coords, every node near coord/.append style={anchor=west, xshift=-1pt},
]
\nextgroupplot[title={Spider Test EX (\%)}, xmin=70, xmax=92, xtick={70,80,90}]
\addplot[ours] coordinates {(89.2,full) [89.2]};
\addplot[fill=cA!70, draw=none] coordinates {(88.3,nosyn) [$-$0.9] (86.9,noali) [$-$2.3] (87.1,nodep) [$-$2.1]};
\addplot[fill=cG!70, draw=none] coordinates {(80.4,sftonly) [$-$8.8] (85.6,mix) [$-$3.6]};
\nextgroupplot[title={BIRD Dev EX (\%)}, xmin=55, xmax=77, xtick={55,65,75}]
\addplot[ours] coordinates {(73.4,full) [73.4]};
\addplot[fill=cA!70, draw=none] coordinates {(71.9,nosyn) [$-$1.5] (70.2,noali) [$-$3.2] (69.8,nodep) [$-$3.6]};
\addplot[fill=cG!70, draw=none] coordinates {(63.1,sftonly) [$-$10.3] (68.1,mix) [$-$5.3]};
\end{groupplot}
\end{tikzpicture}


==> fig/alignment.tex <==
% Element--decision alignment for the running example: question span -> SQL decision, with a confusion.
\begin{tikzpicture}[
    font=\scriptsize,
    chip/.style={rounded corners=2pt, inner xsep=3pt, inner ysep=2pt, draw=#1!75!black, fill=#1!12, text=cInk, minimum height=4.6mm},
    code/.style={font=\ttfamily\scriptsize},
    conf/.style={rounded corners=2pt, inner xsep=3pt, inner ysep=2pt, minimum height=4.6mm, fill=white, draw=cG, text=cInk!60, dashed},
    map/.style={-{Stealth[length=1.4mm]}, line width=0.6pt, #1!75!black},
    hdr/.style={font=\tiny\bfseries, text=cInk!70},
    typ/.style={font=\tiny, text=#1!70!black, anchor=north west},
  ]
  \node[hdr, anchor=west] at (0,0.55) {QUESTION ELEMENT};
  \node[hdr, anchor=west] at (2.55,0.55) {SQL DECISION (preferred)};
  \node[hdr, anchor=west] at (6.25,0.55) {CONFUSION (rejected)};

  \node[chip=cA, anchor=west, font=\itshape\scriptsize] (q1) at (0,0) {students};
  \node[chip=cA, anchor=west, code] (d1) at (2.55,0) {student AS T1; GROUP BY T1.id};
  \node[conf, anchor=west, code] (c1) at (6.25,0) {GROUP BY T1.name};
  \node[typ=cA] at ($(q1.south west)+(0,0.5pt)$) {entity};

  \node[chip=cC, anchor=west, font=\itshape\scriptsize] (q2) at (0,-0.75) {different courses};
  \node[chip=cC, anchor=west, code] (d2) at (2.55,-0.75) {COUNT(DISTINCT T2.course\_id)};
  \node[conf, anchor=west, code] (c2) at (6.25,-0.75) {COUNT(*)};
  \node[typ=cC] at ($(q2.south west)+(0,0.5pt)$) {aggregation};

  \node[chip=cB, anchor=west, font=\itshape\scriptsize] (q3) at (0,-1.5) {at least two};
  \node[chip=cB, anchor=west, code] (d3) at (2.55,-1.5) {>= 2};
  \node[conf, anchor=west, code] (c3) at (6.25,-1.5) {> 2};
  \node[typ=cB] at ($(q3.south west)+(0,0.5pt)$) {quantifier};

  \foreach \i/\col in {1/cA,2/cC,3/cB} {
    \draw[map=\col] (q\i.east) -- (d\i.west);
    \draw[cG, line width=0.5pt] (d\i.east) -- node[above, font=\tiny, text=cInk!55] {$\succ$} (c\i.west);
  }

  \draw[cInk!20, line width=0.4pt] (0,-2.15) -- (8.3,-2.15);
  \node[anchor=west, text=cInk!80] at (0,-2.45) {\textit{``Find the students who take at least two different courses.''}};
  \node[anchor=west, code, text=cInk!85, align=left] at (0,-3.05) {SELECT T1.name FROM student AS T1 JOIN takes AS T2 ON T1.id = T2.id\\GROUP BY T1.id HAVING COUNT(DISTINCT T2.course\_id) >= 2};
\end{tikzpicture}


==> fig/analysis.tex <==

\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=4 by 1, horizontal sep=9.5mm},
    paperstyle,
    scale only axis, height=2.3cm,
]
% (a) ablation
\nextgroupplot[title={(a) EX drop of ablations (pts)}, width=3.8cm,
    xbar=0.4pt, /pgf/bar width=3.4pt,
    xmin=0, xmax=40, xtick={0,10,20,30,40}, xmajorgrids,
    symbolic y coords={ctx,cons,corr,sft,nosyn,nosem,nolog,sftonly,mix},
    ytick={ctx,cons,corr,sft,nosyn,nosem,nolog,sftonly,mix},
    yticklabels={w/o context aug., w/o constraint training, w/o error-mined corr., w/o SFT warm-up,
      w/o $\mathcal{L}_{\mathrm{syn}}$, w/o $\mathcal{L}_{\mathrm{sem}}$,
      w/o $\mathcal{L}_{\mathrm{log}}$, Stage 2 = SFT only,
      single-stage mix},
    y dir=reverse, enlarge y limits=0.06,
    y axis line style={draw=none}, ytick style={draw=none},
    barlegend, legend style={at={(0.98,0.03)}, anchor=south east, legend columns=1, font=\scriptsize, fill=white, draw=cGrid, inner sep=1pt, row sep=-1.5pt}]
\addplot[fill=cA!80, draw=none] coordinates {(1.2,ctx) (12.5,cons) (11.1,corr) (27.4,sft) (0.9,nosyn) (2.3,nosem) (2.1,nolog) (8.8,sftonly) (3.6,mix)};
\addplot[fill=cA!35, draw=none] coordinates {(3.9,ctx) (9.7,cons) (17.2,corr) (33.6,sft) (1.5,nosyn) (3.2,nosem) (3.6,nolog) (10.3,sftonly) (5.3,mix)};
\legend{Spider Test, BIRD Dev}
\draw[cInk!30, densely dashed] ([yshift=-2.6mm]axis cs:0,sft) -- ([yshift=-2.6mm]axis cs:40,sft);
% (b) difficulty
\nextgroupplot[title={(b) Spider Test EX by difficulty (\%)}, width=3.6cm,
    ymin=10, ymax=100, ytick={20,40,60,80,100}, ymajorgrids,
    xmin=-0.25, xmax=3.25, xtick={0,1,2,3}, xticklabels={Base, +S1, +S2, +S3},
    every axis plot/.append style={line width=0.8pt, mark size=1.4pt},
    legend style={at={(0.98,0.03)}, anchor=south east, legend columns=1, font=\scriptsize, fill=white, draw=cGrid, inner sep=1pt, row sep=-1.5pt}]
\addplot[cA, mark=*] coordinates {(0,72.0) (1,73.9) (2,91.2) (3,93.3)};
\addplot[cC!85!black, mark=square*] coordinates {(0,56.0) (1,57.2) (2,88.8) (3,89.6)};
\addplot[cD, mark=triangle*] coordinates {(0,32.0) (1,47.0) (2,87.2) (3,88.4)};
\addplot[cF, mark=diamond*] coordinates {(0,18.3) (1,40.0) (2,83.0) (3,83.7)};
\addplot[cG!90!black, densely dashed, mark=none] coordinates {(0,48.3) (1,55.8) (2,88.0) (3,89.2)};
\legend{Easy, Medium, Hard, Extra, All}

\nextgroupplot[title={(c) Training time (GPU hours)}, width=2.2cm, ybar stacked, /pgf/bar width=11pt,
    ymin=0, ymax=13, ytick={0,4,8,12}, ymajorgrids,
    symbolic x coords={SFT,Ours}, xtick={SFT,Ours}, xticklabels={SFT,\method}, enlarge x limits=0.55,
    barlegend, legend style={at={(0.02,0.98)}, anchor=north west, legend columns=1, font=\scriptsize, fill=white, draw=cGrid, inner sep=1pt, row sep=-1.5pt}]
\addplot[fill=fFT, draw=white] coordinates {(SFT,4.6) (Ours,1.2)};
\addplot[fill=cB!85, draw=white] coordinates {(SFT,0) (Ours,6.5)};
\addplot[fill=cB!40, draw=white] coordinates {(SFT,0) (Ours,3.1)};
\legend{S1 / SFT, S2, S3}
\node[font=\scriptsize, anchor=south] at (axis cs:SFT,4.6) {4.6};
\node[font=\scriptsize, anchor=south] at (axis cs:Ours,10.8) {10.8};

\nextgroupplot[title={(d) Inference latency (s/query)}, width=2.6cm, xbar, /pgf/bar width=6pt, /pgf/bar shift=0pt,
    xmode=log, xmin=0.1, xmax=40, xtick={0.1,1,10}, xticklabels={0.1,1,10}, log origin=infty,
    symbolic y coords={ours,sft,sqlr1,cog}, ytick={ours,sft,sqlr1,cog},
    yticklabels={\method, SFT, SQL-R1, CogSQL},
    y dir=reverse, enlarge y limits=0.2, xmajorgrids, y axis line style={draw=none}, ytick style={draw=none},
    point meta=explicit symbolic, nodes near coords, every node near coord/.append style={font=\scriptsize, anchor=west}]
\addplot[fill=fFT, draw=none] coordinates {(0.40,sft) [0.40]};
\addplot[fill=fRL, draw=none] coordinates {(2.9,sqlr1) [2.9]};
\addplot[fill=fAgent, draw=none] coordinates {(9.8,cog) [9.8]};
\addplot[ours] coordinates {(0.42,ours) [0.42]};
\end{groupplot}
\end{tikzpicture}


==> fig/cost.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=17mm},
    paperstyle,
    scale only axis, height=2.3cm,
]
\nextgroupplot[title={(a) Training (GPU hours)}, width=2.2cm, ybar stacked, /pgf/bar width=13pt, ymin=0, ymax=13, ytick={0,4,8,12},
    symbolic x coords={SFT,Ours}, xtick={SFT,Ours}, xticklabels={SFT,\method}, enlarge x limits=0.55, ymajorgrids,
    legend style={at={(0.5,-0.25)}, anchor=north, font=\tiny}, legend columns=3, barlegend]
\addplot[fill=cA!70, draw=white] coordinates {(SFT,4.6) (Ours,1.2)};
\addplot[fill=cB!75, draw=white] coordinates {(SFT,0) (Ours,6.5)};
\addplot[fill=cC!70, draw=white] coordinates {(SFT,0) (Ours,3.1)};
\legend{Stage 1 / SFT, Stage 2, Stage 3}
\node[font=\tiny, anchor=south] at (axis cs:SFT,4.6) {4.6};
\node[font=\tiny, anchor=south] at (axis cs:Ours,10.8) {10.8};
\nextgroupplot[title={(b) Inference (s / query)}, width=2.6cm, xbar, /pgf/bar width=6pt, /pgf/bar shift=0pt,
    xmode=log, xmin=0.1, xmax=40, xtick={0.1,1,10}, xticklabels={0.1,1,10}, log origin=infty,
    symbolic y coords={ours,sft,sqlr1,cog}, ytick={ours,sft,sqlr1,cog},
    yticklabels={\method, SFT, SQL-R1, CogSQL},
    y dir=reverse, enlarge y limits=0.2, xmajorgrids, y axis line style={draw=none}, ytick style={draw=none},
    point meta=explicit symbolic, nodes near coords, every node near coord/.append style={font=\tiny, anchor=west, xshift=0pt}]
\addplot[fill=cA!70, draw=none] coordinates {(0.40,sft) [0.40] (2.9,sqlr1) [2.9]};
\addplot[fill=cD!75, draw=none] coordinates {(9.8,cog) [9.8]};
\addplot[ours] coordinates {(0.42,ours) [0.42]};
\end{groupplot}
\end{tikzpicture}


==> fig/counterex.tex <==
% Counterexample database for the join-path edit (Figure in Appendix C).
% Question q': students who take at least three courses with a lab section.
% y'  = ... HAVING COUNT(DISTINCT T2.course_id) >= 3   (propagated)
% y~' = ... HAVING COUNT(*) >= 3                       (partially propagated)
\begin{tikzpicture}[
    font=\scriptsize,
    tbl/.style={matrix of nodes, column sep=0pt, row sep=0pt, inner sep=0pt,
                nodes={font=\ttfamily\scriptsize, inner sep=1.5pt, minimum width=8.5mm, minimum height=3.7mm, anchor=center, text=cInk},
                row 1/.style={nodes={font=\ttfamily\scriptsize\bfseries}}},
    ttl/.style={font=\scriptsize\bfseries, text=cInk, anchor=south, inner sep=1.5pt},
    panel/.style={draw=cInk!20, rounded corners=2.5pt, line width=0.4pt, inner sep=2mm},
    hdr/.style={font=\scriptsize\bfseries, text=cInk!85, anchor=south west, inner sep=0pt},
    ar/.style={-{Stealth[length=1.8mm, width=1.4mm]}, line width=0.8pt, lvLog!85!black},
    res/.style={font=\scriptsize, minimum width=16mm, minimum height=4.2mm, inner sep=1pt, rounded corners=1.2pt},
  ]
  \newcommand{\ok}{\textcolor{cC!80!black}{\ding{51}}}
  \newcommand{\bad}{\textcolor{cB!85!black}{\ding{55}}}
  % booktabs-style rules: header fill, rule below the header, top and bottom rules
  \newcommand{\booktab}[2]{%
    \fill[cA!14, blend mode=multiply] (#1-1-1.north west) rectangle (#1-1-#2.south east);
    \draw[cInk!70, line width=0.6pt] (#1.north west) -- (#1.north east);
    \draw[cInk!40, line width=0.4pt] (#1-1-1.south west) -- (#1-1-#2.south east);
    \draw[cInk!70, line width=0.6pt] (#1.south west) -- (#1.south east);}

  % ---------------- original database D (takes above section) ----------------
  \matrix[tbl] (tk) at (0,0) {
    id & course\_id \\
    s1 & c1 \\
    s1 & c2 \\
  };
  \booktab{tk}{2}
  \node[ttl] at (tk.north) {takes};
  \matrix[tbl, anchor=north] (sec) at ($(tk.south)+(0,-4.5mm)$) {
    sec\_id & course\_id & type \\
    k1 & c1 & lab \\
    k2 & c2 & lab \\
  };
  \booktab{sec}{3}
  \node[ttl] at (sec.north) {section};
  \node[hdr] (hD) at ($(sec.west |- tk.north)+(0,5mm)$) {Original database $\mathcal{D}$};

  % ---------------- counterexample database D' (right) ----------------
  \matrix[tbl, anchor=north west] (sec2) at ($(sec.north east)+(12mm,0)$) {
    sec\_id & course\_id & type \\
    k1 & c1 & lab \\
    k2 & c2 & lab \\
    |[font=\ttfamily\scriptsize\bfseries, text=lvLog!80!black]| k3 & |[font=\ttfamily\scriptsize\bfseries, text=lvLog!80!black]| c1 & |[font=\ttfamily\scriptsize\bfseries, text=lvLog!80!black]| lab \\
  };
  \booktab{sec2}{3}
  \fill[lvLog!22, blend mode=multiply] (sec2-4-1.north west) rectangle (sec2-4-3.south east);
  \node[ttl] at (sec2.north) {section};
  \node[hdr] (hD2) at ($(sec2.west |- hD.south)$) {Counterexample $\mathcal{D}'$};
  \node[text=lvLog!85!black, align=center, font=\scriptsize\itshape] (note) at (sec2.north |- tk.center) {inserted: a second,\\key-consistent lab\\section of \texttt{\upshape c1} (\texttt{\upshape k3})};

  \begin{scope}[on background layer]
    \node[panel, fill=cInk!3, fit=(hD)(tk)(sec)(sec2.south -| sec.west)] (pD) {};
    \node[panel, fill=lvLog!5, draw=lvLog!35, fit=(hD2)(sec2)(note)] (pD2) {};
  \end{scope}
  \draw[ar] ($(pD.east |- sec.center)+(0.6mm,0)$) -- node[above, text=lvLog!85!black, font=\scriptsize\itshape] {mutate} ($(pD2.west |- sec.center)+(-0.6mm,0)$);

  % ---------------- results ----------------
  \node[hdr] (hR) at ($(pD.south west)+(2mm,-6mm)$) {Result for \texttt{s1} under $q'$: at least \emph{three} lab courses};
  \node[anchor=north west, inner sep=0pt, text=cInk!85] (defs) at ($(hR.south west)+(0,-2mm)$) {$y'$: \texttt{COUNT(DISTINCT course\_id) >= 3}\qquad $\tilde{y}'$: \texttt{COUNT(*) >= 3}};
  \coordinate (c1) at ($(hR.west)+(30mm,0)$);
  \coordinate (c2) at ($(hR.west)+(56mm,0)$);
  \node[font=\scriptsize\bfseries, text=cInk!70, anchor=north] (h1) at ($(c1 |- defs.south)+(0,-1.2mm)$) {on $\mathcal{D}$};
  \node[font=\scriptsize\bfseries, text=lvLog!85!black, anchor=north] (h2) at ($(c2 |- defs.south)+(0,-1.2mm)$) {on $\mathcal{D}'$};
  \node[anchor=west, text=cInk] (q1) at ($(hR.west |- h1.south)+(2mm,-2.6mm)$) {$y'$ (propagated)};
  \node[anchor=west, text=cInk] (q2) at ($(q1.west)+(0,-4.8mm)$) {$\tilde{y}'$ (partial)};
  \node[res, fill=cC!10] at (c1 |- q1) {count 2, \ok};
  \node[res, fill=cC!10] at (c2 |- q1) {count 2, \ok};
  \node[res, fill=cC!10] at (c1 |- q2) {count 2, \ok};
  \node[res, fill=cB!14, draw=cB!60, line width=0.5pt] (bad) at (c2 |- q2) {count 3, \bad};
  \draw[cInk!15, line width=0.4pt] ($(q1.west)+(0,-2.4mm)$) -- ($(q1.west -| bad.east)+(0,-2.4mm)$);
  \begin{scope}[on background layer]
    \node[panel, fill=white, fit=(hR)(defs)(q2)(bad)(h2)(pD2.east |- hR)] {};
  \end{scope}
\end{tikzpicture}


==> fig/datasets.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=12mm},
    paperstyle,
    ybar=0.8pt, /pgf/bar width=8pt,
    scale only axis, width=2.75cm, height=2.6cm,
    ymajorgrids,
    nodes near coords, every node near coord/.append style={rotate=90, anchor=west, xshift=-1pt},
    legend style={at={(0.5,-0.3)}, anchor=north}, legend columns=2,
    enlarge x limits=0.42,
]
\nextgroupplot[title={(a) Training data}, ylabel={EX (\%)}, ymin=80, ymax=94, ytick={80,85,90},
    symbolic x coords={Dev,Test}, xtick={Dev,Test}, xticklabels={Spider Dev,Spider Test}, barlegend]
\addplot[fill=cG!70, draw=none] coordinates {(Dev,87.5) (Test,87.8)};
\addplot[ours] coordinates {(Dev,88.7) (Test,89.2)};
\legend{Spider, \dataset}
\nextgroupplot[title={(b) Cross-dataset}, ymin=30, ymax=92, ytick={40,60,80},
    symbolic x coords={s2b,b2s}, xtick={s2b,b2s}, xticklabels={Spider$\rightarrow$BIRD,BIRD$\rightarrow$Spider}, barlegend]
\addplot[fill=cA!70, draw=none] coordinates {(s2b,39.8) (b2s,76.3)};
\addplot[ours] coordinates {(s2b,48.6) (b2s,82.1)};
\legend{SFT, \method}
\end{groupplot}
\end{tikzpicture}


==> fig/depgraph.tex <==
% Component dependency graph G, drawn as layers from the question intent to the output clauses.
\begin{tikzpicture}[
    font=\scriptsize,
    comp/.style={draw=cOrc!90!black, fill=cOrc!12, rounded corners=2pt, minimum width=16mm, minimum height=5.5mm, align=center, font=\ttfamily\scriptsize, line width=0.5pt},
    intent/.style={draw=cInk!55, fill=white, rounded corners=2pt, minimum width=12mm, minimum height=14mm, align=center, line width=0.5pt},
    dep/.style={-{Stealth[length=1.5mm]}, line width=0.6pt, lvLog!85!black},
    edit/.style={-{Stealth[length=1.3mm]}, line width=0.5pt, densely dashed, cInk!55},
    tag/.style={font=\tiny, fill=white, inner sep=1pt, text=lvLog!70!black, rounded corners=1pt},
    lay/.style={font=\tiny\bfseries, text=cInk!55},
  ]
  \node[intent] (q) at (0,-1.2) {question\\intent\\edit $\delta$};
  \node[comp] (ord) at (2.2,0) {ORDER BY/LIMIT};
  \node[comp] (from) at (2.2,-1.2) {FROM/JOIN};
  \node[comp] (where) at (2.2,-2.4) {WHERE};
  \node[comp] (agg) at (4.75,0) {aggregation};
  \node[comp] (gb) at (4.75,-1.2) {GROUP BY};
  \node[comp] (hav) at (4.75,-2.4) {HAVING};
  \node[comp] (sel) at (7.2,-0.6) {SELECT};
  \node[comp] (sub) at (7.2,-2.4) {sub-query};

  \foreach \t in {ord,from,where} \draw[edit] (q.east) -- (\t.west);

  \draw[dep] (ord) -- node[tag, above=0.5pt] {top-$k$} (agg);
  \draw[dep] (from.north east) -- node[tag, sloped, pos=0.55] {1:N join} (agg.south west);
  \draw[dep] (from) -- node[tag, below=0.5pt] {target entity} (gb);
  \draw[dep] (where) -- node[tag, above=0.5pt] {boundary / scope} (hav);
  \draw[dep] (agg.east) -- (sel.north west);
  \draw[dep] (gb.east) -- node[tag, sloped, below=0.5pt] {granularity} (sel.south west);
  \draw[dep] (hav) -- node[tag, above=0.5pt] {quantifier} (sub);

  \node[lay] at (0,0.55) {INTENT};
  \node[lay] at (2.2,0.55) {INPUT CLAUSES};
  \node[lay] at (4.75,0.55) {AGGREGATION};
  \node[lay] at (7.2,0.55) {OUTPUT};
\end{tikzpicture}


==> fig/engine.tex <==
% Agent-based constraint synthesizer (Section 4.1): agents propose, oracles accept or discard.
\begin{tikzpicture}[
    font=\scriptsize,
    >={Stealth[length=1.4mm, width=1.1mm]},
    box/.style={rounded corners=2pt, line width=0.5pt, align=center, inner sep=2pt, minimum height=8.5mm},
    inp/.style={box, draw=cInk!40, fill=cInk!4, minimum width=16mm, text width=15mm},
    agent/.style={box, draw=cAgent!75!black, fill=cAgent!8, minimum width=24mm, text width=23mm},
    orc/.style={box, draw=cOrc!90!black, fill=cOrc!15, minimum width=25mm, text width=24mm},
    out/.style={box, draw=#1!75!black, fill=#1!12, minimum width=20mm, text width=19mm},
    gen/.style={box, draw=cOrc!90!black, fill=white, minimum width=24mm, text width=23mm, minimum height=7.5mm},
    flow/.style={->, line width=0.6pt, cInk!65},
    hdr/.style={font=\scriptsize\bfseries, text=cInk!70},
  ]
  % ---------- column headers ----------
  \node[hdr] at (0.8,3.25) {Input};
  \node[hdr] at (3.2,3.25) {Agents propose};
  \node[hdr] at (6.05,3.25) {Oracles verify};
  \node[hdr] at (8.75,3.25) {Accepted data};

  % ---------- inputs ----------
  \node[inp] (pred) at (0.8,2.4) {Model\\predictions $\hat{y}$};
  \node[inp, minimum height=20mm] (ex) at (0.8,0.6) {Training\\example\\$(q,\mathcal{S},y^{*})$};

  % ---------- error mining lane ----------
  \node[agent] (ae) at (3.2,2.4) {\textbf{$A_e$}: locate the wrong\\decision, correct $\hat{y}$};
  \node[orc] (o3) at (6.05,2.4) {execute and repair\\($\le i^{c}_{\max}$ rounds)};
  \node[out=cOrc] (r3) at (8.75,2.4) {corrections (SFT);\\flags $\rightarrow$ \dataset};

  % ---------- semantic lane ----------
  \node[agent] (aa) at (3.2,1.2) {\textbf{$A_a$}: alignments $(e_i,d_i)$, confusions $\tilde{y}$};
  \node[orc] (o1) at (6.05,1.2) {parser; substitution and non-equivalence tests};
  \node[out=lvSem] (r1) at (8.75,1.2) {$\mathcal{C}_{\mathrm{sem}}$:\\$y^{*}\succ\tilde{y}$};

  % ---------- logical lane ----------
  \node[agent] (ad) at (3.2,0) {\textbf{$A_d$}: edit $e_i$ along $G$\\$\rightarrow q'$, $y'$, $\tilde{y}'$};
  \node[orc] (o2) at (6.05,0) {separate on $\mathcal{D}'$;\\\textbf{$A_v$}: $y'$ matches $q'$};
  \node[out=lvLog] (r2) at (8.75,0) {$\mathcal{C}_{\mathrm{log}}$:\\$y'\succ\tilde{y}'$};

  % ---------- lane flows ----------
  \draw[flow] (pred) -- (ae);
  \draw[flow] (ex.east |- aa) -- (aa);
  \draw[flow] (ex.east |- ad) -- (ad);
  \foreach \a/\o/\r in {ae/o3/r3, aa/o1/r1, ad/o2/r2} {
    \draw[flow] (\a) -- (\o);
    \draw[flow] (\o) -- (\r);
  }
  \draw[flow, dashed, cAgent!80!black] (ae.south) -- (aa.north) node[midway, right, font=\tiny, text=cAgent!80!black] {errors select units};
  \draw[flow, dashed, cAgent!80!black] (aa.south) -- (ad.north) node[midway, right, font=\tiny, text=cAgent!80!black] {aligned elements};

  % ---------- counterexample generator ----------
  \draw[cOrc!90!black, dashed, rounded corners=3pt, line width=0.5pt] (1.85,-0.85) rectangle (9.85,-2.05);
  \node[font=\scriptsize\bfseries, text=cInk!75, anchor=north west] at (1.9,-0.87) {Counterexample database generator};
  \node[gen] (g1) at (3.2,-1.6) {sample a sub-database (follow foreign keys)};
  \node[gen] (g2) at (6.05,-1.6) {mutate: duplicate rows, boundary values, child rows};
  \node[gen, text width=19mm, minimum width=20mm] (g3) at (8.75,-1.6) {keep $\mathcal{D}'$ if keys and types hold};
  \draw[flow] (g1) -- (g2);
  \draw[flow] (g2) -- (g3);
  \draw[flow, lvLog!80!black] (g3.north) -- ++(0,0.35) -| (o2.south) node[pos=0.25, above, font=\tiny, text=lvLog!80!black] {$\{\mathcal{D}'_j\}$};
\end{tikzpicture}


==> fig/errors.tex <==
% Errors of plain LoRA fine-tuning on Spider Dev.
% (a) error composition per difficulty level (counts, horizontal stacked bars);
% (b) share of each error type over all 211 model errors (annotation issues excluded).
% Counts: Easy T3 C0 S4 Q0 O0 D15 (22); Medium 16 36 8 1 0 54 (115);
%         Hard 6 38 13 0 1 33 (91); Extra 12 54 18 1 0 62 (147).
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=14mm},
    paperstyle,
    scale only axis, height=2.1cm,
    y dir=reverse, y axis line style={draw=none}, ytick style={draw=none},
    xmajorgrids,
]
% ---------------- (a) per difficulty ----------------
\nextgroupplot[title={(a) Errors per difficulty level}, width=2.5cm,
    xbar stacked, /pgf/bar width=8.5pt,
    xmin=0, xmax=112, xtick={0,25,50,75,100}, xlabel={Number of errors}, clip=false,
    symbolic y coords={Easy,Medium,Hard,Extra},
    ytick={Easy,Medium,Hard,Extra},
    yticklabels={Easy\,(470),Medium\,(857),Hard\,(463),Extra\,(357)},
    enlarge y limits=0.17,
    legend to name=errleg, legend columns=3, barlegend,
    legend style={/tikz/every even column/.append style={column sep=5pt}}]
\addplot[fill=cE!90, draw=white, line width=0.3pt] coordinates {(3,Easy) (16,Medium) (6,Hard) (12,Extra)};
\addplot[fill=cA!85, draw=white, line width=0.3pt] coordinates {(0,Easy) (36,Medium) (38,Hard) (54,Extra)};
\addplot[fill=cC!80, draw=white, line width=0.3pt] coordinates {(4,Easy) (8,Medium) (13,Hard) (18,Extra)};
\addplot[fill=cD!85, draw=white, line width=0.3pt] coordinates {(0,Easy) (1,Medium) (0,Hard) (1,Extra)};
\addplot[fill=cF!80, draw=white, line width=0.3pt] coordinates {(0,Easy) (0,Medium) (1,Hard) (0,Extra)};
\legend{Wrong table, Wrong column, Semantic error, Wrong ordering or \texttt{LIMIT}, Other model error}
\node[font=\scriptsize, text=cInk, anchor=west] at (axis cs:7,Easy) {7};
\node[font=\scriptsize, text=cInk, anchor=west] at (axis cs:61,Medium) {61};
\node[font=\scriptsize, text=cInk, anchor=west] at (axis cs:58,Hard) {58};
\node[font=\scriptsize, text=cInk, anchor=west] at (axis cs:85,Extra) {85};
% ---------------- (b) overall share ----------------
\nextgroupplot[title={(b) Share by error type (\%)}, width=1.8cm,
    xbar, /pgf/bar width=6pt, /pgf/bar shift=0pt,
    xmin=0, xmax=78, xtick={0,20,40,60},
    symbolic y coords={C,S,T,Q,O},
    ytick={C,S,T,Q,O},
    yticklabels={Wrong column, Semantic, Wrong table, Ordering/\texttt{LIMIT}, Other},
    enlarge y limits=0.12,
    nodes near coords, every node near coord/.append style={font=\scriptsize, anchor=west, xshift=-1pt},
    point meta=explicit symbolic]
\addplot[fill=cA!85, draw=none] coordinates {(60.7,C) [60.7]};
\addplot[fill=cC!80, draw=none] coordinates {(20.4,S) [20.4]};
\addplot[fill=cE!90, draw=none] coordinates {(17.5,T) [17.5]};
\addplot[fill=cD!85, draw=none] coordinates {(0.9,Q) [0.9]};
\addplot[fill=cF!80, draw=none] coordinates {(0.5,O) [0.5]};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north west)!0.5!(group c2r1.north east)+(0,5.5mm)$) {\pgfplotslegendfromname{errleg}};
\end{tikzpicture}


==> fig/errshare.tex <==
% Share of each error type within each difficulty level (from the error analysis).
\begin{tikzpicture}
\begin{axis}[
    paperstyle,
    xbar stacked, bar width=9pt,
    scale only axis, width=6.4cm, height=2.4cm,
    xmin=0, xmax=100.5, xtick={0,25,50,75,100},
    xlabel={Share of remaining errors (\%)},
    symbolic y coords={Easy,Medium,Hard,Extra},
    ytick={Easy,Medium,Hard,Extra},
    y dir=reverse, enlarge y limits=0.18,
    y axis line style={draw=none}, ytick style={draw=none},
    barlegend, legend columns=6, legend style={at={(0.5,1.04)}, anchor=south},
]
\addplot[fill=cA!80, draw=white, line width=0.3pt] coordinates {(13.6,Easy) (13.9,Medium) (6.6,Hard) (8.2,Extra)};
\addplot[fill=cB!85, draw=white, line width=0.3pt] coordinates {(0,Easy) (31.3,Medium) (41.8,Hard) (36.7,Extra)};
\addplot[fill=cC!80, draw=white, line width=0.3pt] coordinates {(18.2,Easy) (7.0,Medium) (14.3,Hard) (12.2,Extra)};
\addplot[fill=cD!85, draw=white, line width=0.3pt] coordinates {(0,Easy) (0.9,Medium) (0,Hard) (0.7,Extra)};
\addplot[fill=cF!80, draw=white, line width=0.3pt] coordinates {(0,Easy) (0,Medium) (1.1,Hard) (0,Extra)};
\addplot[fill=cG!45, draw=white, line width=0.3pt, postaction={pattern=north east lines, pattern color=cG!90!black}] coordinates {(68.2,Easy) (47.0,Medium) (36.3,Hard) (42.2,Extra)};
\legend{Table, Column, Semantic, Qualifier, Other, Data (D)}
\end{axis}
\end{tikzpicture}


==> fig/errtypes.tex <==
% Three error types for the running example (replaces the former Table 1 of the introduction).
\begin{tikzpicture}[
    font=\scriptsize,
    code/.style={font=\ttfamily\scriptsize, text=cInk, align=left, anchor=north west, inner sep=1.5pt},
    lvl/.style={rounded corners=2pt, fill=#1!15, draw=#1!75!black, text=#1!55!black, font=\scriptsize\bfseries,
                minimum width=17mm, minimum height=8.5mm, align=center, anchor=north west, inner sep=2pt},
    note/.style={font=\scriptsize, text=cInk!85, align=left, anchor=north west, inner sep=1.5pt, text width=64mm},
  ]
  \newcommand{\bad}[1]{{\setlength{\fboxsep}{0.6pt}\colorbox{cB!22}{\strut #1}}}
  \newcommand{\xmark}{\textcolor{cB}{\ding{55}}~}

  % Question and reference query.
  \node[anchor=north west, inner sep=1.5pt, text=cInk] at (0,0)
    {\textbf{Question:} \textit{``Find the students who take at least two different courses.''}};
  \node[code, fill=cInk!4, draw=cInk!40, rounded corners=2pt, text width=82mm, inner sep=2pt] at (0,-0.42)
    {\textcolor{cInk!80}{\textsf{\textbf{Reference}}}\enspace SELECT T1.name FROM student AS T1 JOIN takes AS T2\\
     ON T1.id = T2.id GROUP BY T1.id HAVING COUNT(DISTINCT T2.course\_id) >= 2};

  % Syntactic error.
  \node[lvl=lvSyn] at (0,-1.4) {Syntactic\\validity};
  \node[code] at (1.85,-1.38) {SELECT \bad{T3}.name FROM student AS T1 JOIN takes AS T2 ...};
  \node[note] at (1.85,-1.78) {\xmark alias \texttt{T3} is not in scope, so the query fails to execute.};

  % Semantic error.
  \node[lvl=lvSem] at (0,-2.4) {Semantic\\alignment};
  \node[code] at (1.85,-2.38) {... GROUP BY T1.id HAVING \bad{COUNT(*)} \bad{>} 2};
  \node[note] at (1.85,-2.78) {\xmark ``different'' and ``at least'' are bound to the wrong aggregate and operator, so the query answers another question.};

  % Logical error.
  \node[lvl=lvLog] at (0,-3.55) {Logical\\consistency};
  \node[code] at (1.85,-3.53) {... \bad{JOIN section AS T3} ON ... GROUP BY \bad{T1.name} ...};
  \node[note] at (1.85,-3.93) {\xmark each clause is plausible, but the extra join inflates the count and the grouping mismatches the student entity.};

  \foreach \y in {-1.3,-2.3,-3.45} {\draw[cInk!15, line width=0.4pt] (0,\y) -- (8.4,\y);}
\end{tikzpicture}


==> fig/groupbest.tex <==
% Best result of each method group versus SQLoom (data from the main table).
\begin{tikzpicture}
\begin{axis}[
    paperstyle,
    ybar=0.6pt, bar width=8pt,
    scale only axis, width=6.6cm, height=3.0cm,
    ymin=55, ymax=95, ytick={60,70,80,90},
    ylabel={EX (\%)},
    symbolic x coords={Spider Dev,Spider Test,BIRD Dev},
    xtick={Spider Dev,Spider Test,BIRD Dev}, enlarge x limits=0.22, ymajorgrids,
    barlegend, legend columns=4, legend style={at={(0.5,1.04)}, anchor=south},
    nodes near coords, every node near coord/.append style={rotate=90, anchor=west, xshift=-1pt},
]
\addplot[fill=cA!75, draw=none] coordinates {(Spider Dev,87.0) (Spider Test,87.9) (BIRD Dev,63.9)};
\addplot[fill=cC!80, draw=none] coordinates {(Spider Dev,87.6) (Spider Test,88.8) (BIRD Dev,68.9)};
\addplot[fill=cD!75, draw=none] coordinates {(Spider Dev,87.0) (Spider Test,87.1) (BIRD Dev,67.4)};
\addplot[ours] coordinates {(Spider Dev,88.7) (Spider Test,89.2) (BIRD Dev,73.4)};
\legend{Best fine-tuning, Best pref./RL, Best agent-based, \method}
\end{axis}
\end{tikzpicture}


==> fig/llmzero.tex <==
% Zero-shot EX of general-purpose LLMs on Spider Dev, with the fine-tuned SQLoom model on top.
% Values read from the original measurement figure (llmRes.png); exact values should be taken from the raw logs.
\begin{tikzpicture}
\begin{axis}[
    paperstyle,
    xbar, /pgf/bar width=3.8pt, /pgf/bar shift=0pt,
    scale only axis, width=5.0cm, height=3.05cm,
    xmin=0, xmax=100, xtick={0,25,50,75,100},
    xlabel={EX on Spider Dev (\%)},
    symbolic y coords={ours,q235,q8,gpt4,q17,dsv3,g4,q06,spark,coder,r18,r1671,seed,gem2,g27,g1},
    ytick={ours,q235,q8,gpt4,q17,dsv3,g4,q06,spark,coder,r18,r1671,seed,gem2,g27,g1},
    yticklabels={\textbf{\textcolor{cB!85!black}{Qwen3-1.7B + \method}},Qwen3-235B,Qwen3-8B,GPT-4,\textbf{Qwen3-1.7B},DeepSeek-V3,Gemma3-4B,Qwen3-0.6B,Spark-X1,Qwen2.5-Coder-7B,DeepSeek-R1-8B,DeepSeek-R1-671B,Seed-Coder-8B-R,Gemini-2.0,Gemma3-27B,Gemma3-1B},
    y dir=reverse, enlarge y limits=0.035,
    xmajorgrids, y axis line style={draw=none}, ytick style={draw=none},
    nodes near coords, every node near coord/.append style={font=\scriptsize, anchor=west, xshift=-1pt},
    legend style={at={(0.98,0.03)}, anchor=south east, fill=white, draw=cGrid, font=\scriptsize},
    barlegend,
]
\addplot[fill=cA!55, draw=none] coordinates {(75.3,q235) (75.0,q8) (60.8,dsv3) (42.0,g4) (40.3,q06) (9.6,r18) (2.9,r1671) (0,g27) (0,g1)};
\addplot[fill=fLLM, draw=none] coordinates {(72.5,gpt4) (35.2,spark) (0,gem2)};
\addplot[fill=cF!65, draw=none] coordinates {(22.6,coder) (0.1,seed)};
\addplot[ours] coordinates {(88.7,ours)};
\addplot[fill=cA!90!black, draw=none, forget plot] coordinates {(62.9,q17)};
\legend{Open-weight, Proprietary, Code-specialized, Fine-tuned}
\draw[->, cB!80!black, line width=0.6pt, densely dashed] ([xshift=6mm]axis cs:62.9,q17) to[out=0, in=0, looseness=0.9] node[pos=0.5, right, font=\scriptsize, text=cB!85!black] {+25.8} ([xshift=6mm]axis cs:88.7,ours);
\end{axis}
\end{tikzpicture}


==> fig/overview.tex <==
% Overview of SQLoom (TikZ). Three panels: (a) constraint synthesizer, (b) objectives, (c) training & inference.
\begin{tikzpicture}[
    font=\scriptsize,
    >={Stealth[length=1.5mm, width=1.2mm]},
    panel/.style={draw=#1!55, fill=#1!4, rounded corners=3pt, line width=0.6pt},
    head/.style={fill=#1, text=white, font=\scriptsize\bfseries, rounded corners=2pt, inner xsep=4pt, inner ysep=2pt},
    card/.style={draw=#1!70!black, fill=white, rounded corners=2pt, line width=0.5pt, align=center, inner sep=2.5pt},
    agent/.style={card=cAgent, fill=cAgent!8, minimum width=24mm, minimum height=8mm},
    ver/.style={card=cOrc, fill=cOrc!15, minimum width=24mm, minimum height=8mm},
    data/.style={draw=cInk!40, fill=cInk!4, rounded corners=2pt, align=center, inner sep=2.5pt},
    stage/.style={card=cOrc, fill=white, minimum width=34mm, minimum height=9mm},
    flow/.style={->, line width=0.7pt, cInk!65},
    sub/.style={font=\tiny, text=cInk!70},
  ]
  % ---------- panel frames ----------
  \draw[panel=cOrc] (0,0) rectangle (6.4,5.2);
  \draw[panel=cOrc] (6.8,0) rectangle (11.9,5.2);
  \draw[panel=cOrc] (12.3,0) rectangle (17.4,5.2);
  \node[head=cInk!75, anchor=west] at (0.2,5.2) {(a) Constraint synthesizer with LLM agents (offline)};
  \node[head=cInk!75, anchor=west] at (7.0,5.2) {(b) One constraint, three levels};
  \node[head=cInk!75, anchor=west] at (12.5,5.2) {(c) Training and inference};

  % ---------- (a) constraint synthesizer ----------
  \node[data, minimum width=27mm] (T) at (1.65,4.35) {Training set $\mathcal{T}$\\{\tiny \dataset, BIRD}};
  \node[data, minimum width=27mm] (P) at (4.75,4.35) {Model predictions\\{\tiny after each stage}};
  \node[agent] (ae) at (1.65,3.05) {\textbf{Error mining} $A_e$\\{\tiny errors \& corrections}};
  \node[agent] (aa) at (4.75,3.05) {\textbf{Alignment} $A_a$\\{\tiny alignments, confusions}};
  \node[agent] (ad) at (1.65,1.95) {\textbf{Editing} $A_d$\\{\tiny $q'$, $y'$, $\tilde{y}'$}};
  \node[agent] (av) at (4.75,1.95) {\textbf{Verification} $A_v$\\{\tiny back-translation}};
  \node[ver] (ex) at (1.65,0.65) {\textbf{Executor} on $\mathcal{D}$};
  \node[ver] (cx) at (4.75,0.65) {\textbf{Counterexample DBs}\\$\{\mathcal{D}'_j\}$};
  \draw[flow] (T) -- (ae);
  \draw[flow] (P.south west) -- (ae.north east);
  \draw[flow] (ae) -- (aa);
  \draw[flow] (ad) -- (av);
  \draw[flow] (ae) -- (ad);
  \draw[flow, dashed] (aa.south) -- (av.north) node[midway, right, sub] {pairs};
  \draw[flow] (ad.south) -- (ex.north);
  \draw[flow] (av.south) -- (cx.north);
  \draw[cInk!45, line width=0.5pt] (ex.east) -- (cx.west) node[midway, above, sub] {verify};

  % ---------- verified data (between a and b) ----------
  \node[font=\tiny\itshape, text=cInk!75, rotate=90] at (6.6,2.6) {verified supervision};

  % ---------- (b) unified constraint ----------
  \node[card=cB, fill=cB!6, minimum width=46mm, minimum height=9mm, align=center] (L) at (9.35,4.3)
     {$\ell(c)=-\log\dfrac{\sum_{y\in\mathcal{P}_c}e^{\beta r_\theta(y,M_c)}}{\sum_{y\in\mathcal{P}_c\cup\mathcal{N}_c}e^{\beta r_\theta(y,M_c)}}$};
  \node[sub, anchor=north] at (L.south) {one constraint $c=(\mathcal{P}_c,\mathcal{N}_c,M_c)$ per unit};
  \foreach \y/\nm/\ttl/\txt/\neg/\col in {
      3.0/cs/Syntactic\enspace$\mathcal{L}_{\mathrm{syn}}$/{each token: valid vs.\ invalid (parser)}/invalid/lvSyn,
      1.88/ca/Semantic\enspace$\mathcal{L}_{\mathrm{sem}}$/{each decision: $y^{*}\!\succ\!$ confusion $\tilde{y}$}/misaligned/lvSem,
      0.76/cd/Logical\enspace$\mathcal{L}_{\mathrm{log}}$/{each decision pair: $y'\!\succ\!$ unpropagated $\tilde{y}'$}/inconsistent/lvLog} {
    \node[card=\col, minimum width=46mm, minimum height=9mm, align=left, inner xsep=5pt] (\nm) at (9.35,\y) {};
    \fill[\col!80!black] ($(\nm.north west)+(0.4pt,-0.4pt)$) rectangle ($(\nm.south west)+(2.2pt,0.4pt)$);
    \node[anchor=north west, font=\scriptsize\bfseries, text=\col!70!black] at ($(\nm.north west)+(5pt,-1.5pt)$) {\ttl};
    \node[anchor=south west, sub] at ($(\nm.south west)+(5pt,1.5pt)$) {\txt};
    \node[anchor=north east, font=\tiny, text=white, fill=\col!75!black, rounded corners=1.5pt, inner sep=1.5pt] at ($(\nm.north east)+(-2pt,-2pt)$) {$\mathcal{N}_c$: \neg};
  }
  \foreach \a/\b in {cs/ca,ca/cd} \draw[-{Stealth[length=1.2mm]}, cInk!45, line width=0.5pt] (\a.south) -- (\b.north);
  \node[sub, anchor=west, font=\tiny\itshape] at ($(cs.south)!0.5!(ca.north)+(1mm,0)$) {negatives pass the level above};
  \node[sub, anchor=west, font=\tiny\itshape] at ($(ca.south)!0.5!(cd.north)+(1mm,0)$) {negatives pass the level above};
  \draw[flow, lvSem!70!black] (aa.east) -- ++(0.35,0) |- (ca.west);
  \draw[flow, lvLog!70!black] (cx.east) -- ++(0.35,0) |- (cd.west);

  % ---------- (c) training and inference ----------
  \node[stage] (s1) at (14.85,4.3) {\textbf{Stage 1}: SFT warm-up\\{\tiny $\mathcal{L}_{\mathrm{SFT}}$, 1 epoch}};
  \node[stage] (s2) at (14.85,3.05) {\textbf{Stage 2}: Constraint training\\{\tiny full objective $\mathcal{L}$}};
  \node[stage] (s3) at (14.85,1.8) {\textbf{Stage 3}: Context augmentation\\{\tiny retrieved same-DB examples}};
  \draw[flow] (s1) -- (s2);
  \draw[flow] (s2) -- (s3);
  \foreach \s in {s1,s2,s3} {
    \node[circle, fill=cB!85!black, text=white, font=\tiny\bfseries, inner sep=1pt, minimum size=3.6mm] at (\s.east) {C};
  }
  \node[sub, anchor=east, align=right] at (17.3,0.98) {\textcolor{cB!85!black}{\textbf{C}}: error-mined correction,\\replay, weight interpolation};
  \draw[flow, cB!70!black] (ca.east) -- (12.55,1.88) |- (s2.west);
  \draw[densely dashed, cInk!35] (12.5,0.62) -- (17.2,0.62);
  \node[data, fill=white, minimum width=34mm, anchor=west] (inf) at (12.5,0.33) {\textbf{Inference}: $(q,\mathcal{S})\rightarrow$ SQL, single pass};
\end{tikzpicture}


==> fig/parsestate.tex <==
% Valid-token sets at decision positions of the running-example query.
\begin{tikzpicture}[
    font=\scriptsize,
    tok/.style={draw=gray!60, fill=gray!8, rounded corners=1pt, inner sep=2pt, font=\ttfamily\scriptsize, minimum height=4.5mm},
    dec/.style={tok, draw=cA!80!black, fill=cA!12},
    vs/.style={draw=cC!70!black, fill=cC!8, rounded corners=2pt, align=left, inner sep=2pt, font=\tiny, text width=#1},
    iv/.style={draw=cB!70!black, fill=cB!8, rounded corners=2pt, align=left, inner sep=2pt, font=\tiny, text width=#1},
    ar/.style={-{Stealth[length=1.3mm]}, gray!70},
  ]
  \node[tok] (t1) at (0,0) {SELECT};
  \node[dec, right=1mm of t1] (t2) {T1.name};
  \node[tok, right=1mm of t2] (t3) {FROM};
  \node[dec, right=1mm of t3] (t4) {student};
  \node[tok, right=1mm of t4] (t5) {AS T1 JOIN};
  \node[dec, right=1mm of t5] (t6) {takes};
  \node[tok, right=1mm of t6] (t7) {AS T2 ON \ldots\ GROUP BY};
  \node[dec, right=1mm of t7] (t8) {T1.id};

  \node[vs=2.6cm, below=5mm of t4.south, anchor=north] (v4) {\textbf{valid}: all tables of $\mathcal{S}$ (\texttt{student}, \texttt{takes}, \texttt{course}, \texttt{section}, \ldots)};
  \node[iv=2.6cm, below=1mm of v4] (i4) {\textbf{invalid}: columns, keywords such as \texttt{WHERE}};
  \node[vs=3.0cm, below=5mm of t8.south, anchor=north east, xshift=4mm] (v8) {\textbf{valid}: columns of aliases in scope (\texttt{T1.*}, \texttt{T2.*})};
  \node[iv=3.0cm, below=1mm of v8] (i8) {\textbf{invalid}: \texttt{T3.*}; columns of \texttt{course} (not joined); aggregates};
  \draw[ar] (t4.south) -- (v4.north);
  \draw[ar] (t8.south) -- (v8.north);
  \node[anchor=north west, font=\tiny, text=black!70, align=left] at ($(i4.south west)+(0,-1mm)$) {Blue tokens are decision positions $\mathcal{T}_d$; $\mathcal{L}_{\mathrm{syn}}$ maximizes the mass of the valid set at each of them.};
\end{tikzpicture}


==> fig/robust.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=4 by 1, horizontal sep=9.5mm},
    paperstyle,
    scale only axis, height=1.85cm,
    barlegend,
]
% (a) EX on the variants
\nextgroupplot[title={(a) EX on Spider variants (\%)}, width=4.1cm, ybar=0.5pt, /pgf/bar width=5pt,
    symbolic x coords={DK,Syn,Realistic}, xtick={DK,Syn,Realistic}, ymajorgrids,
    ymin=60, ymax=96, ytick={60,70,80,90}, enlarge x limits=0.2,
    legend to name=robleg, legend columns=5]
\addplot[fill=fLLM, draw=none] coordinates {(DK,65.2) (Syn,71.1) (Realistic,73.4)};
\addplot[fill=cD!35, draw=none] coordinates {(DK,72.9) (Realistic,79.5)};
\addplot[fill=cD!65, draw=none] coordinates {(Realistic,81.5)};
\addplot[fill=cD!95!black, draw=none] coordinates {(DK,76.6) (Syn,76.5) (Realistic,85.0)};
\addplot[ours, nodes near coords, every node near coord/.append style={font=\scriptsize, text=cB!85!black, anchor=south, yshift=-1pt}] coordinates {(DK,88.6) (Syn,88.1) (Realistic,88.5)};
\legend{GPT-4, TA-SQL, DEA-SQL, CogSQL, \method}
% (b) Spider Dev vs. Spider-DK (dumbbell): a shorter segment means a more robust method
\nextgroupplot[title={(b) EX on Spider Dev vs.\ Spider-DK (\%)}, width=4.1cm,
    xmin=62, xmax=92, xtick={65,70,75,80,85,90}, xmajorgrids,
    ymin=0.5, ymax=4.5, ytick={1,2,3,4}, yticklabels={\method, CogSQL, TA-SQL, GPT-4},
    y dir=reverse,
    y axis line style={draw=none}, ytick style={draw=none}]
\addplot[draw=none, forget plot] coordinates {(62,1)};
\foreach \y/\dk/\dev/\col in {4/65.2/72.5/cG!80, 3/72.9/85.0/cD!50, 2/76.6/85.4/cD!95!black, 1/88.6/88.7/cB} {
  \edef\temp{\noexpand\draw[\col, line width=1.4pt] (axis cs:\dk,\y) -- (axis cs:\dev,\y);
    \noexpand\draw[\col, fill=white, line width=0.8pt] (axis cs:\dev,\y) circle (2.3pt);
    \noexpand\fill[\col] (axis cs:\dk,\y) circle (1.6pt);}
  \temp
}
\node[font=\scriptsize, text=cInk!70, anchor=south] at (axis cs:72.5,4) {Dev};
\node[font=\scriptsize, text=cInk!70, anchor=south] at (axis cs:65.2,4) {DK};
% (c) cross-dataset transfer
\nextgroupplot[title={(c) Cross-dataset EX (\%)}, width=3.0cm, /pgf/bar width=10pt,
    symbolic x coords={s2b,b2s}, xtick={s2b,b2s}, xticklabels={S$\rightarrow$B, B$\rightarrow$S},
    ymin=30, ymax=92, ytick={40,60,80}, enlarge x limits=0.4, ybar=1pt, barlegend,
    nodes near coords, every node near coord/.append style={font=\scriptsize, anchor=south, yshift=-1pt},
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=2, font=\scriptsize}]
\addplot[fill=fFT, draw=none] coordinates {(s2b,39.8) (b2s,76.3)};
\addplot[ours] coordinates {(s2b,48.6) (b2s,82.1)};
\legend{SFT, \method}
% (d) training data
\nextgroupplot[title={(d) EX by training set (\%)}, width=3.0cm, /pgf/bar width=10pt,
    symbolic x coords={Dev,Test}, xtick={Dev,Test}, xticklabels={Dev, Test},
    ymin=84, ymax=91.5, ytick={84,86,88,90}, enlarge x limits=0.4, ybar=1pt, barlegend,
    nodes near coords, every node near coord/.append style={font=\scriptsize, anchor=south, yshift=-1pt},
    legend style={at={(0.5,-0.2)}, anchor=north, legend columns=2, font=\scriptsize}]
\addplot[fill=cG!55, draw=none] coordinates {(Dev,87.5) (Test,87.8)};
\addplot[ours] coordinates {(Dev,88.7) (Test,89.2)};
\legend{Spider, \dataset}
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,4.5mm)$) {\pgfplotslegendfromname{robleg}};
\end{tikzpicture}


==> fig/robustdrop.tex <==
% EX drop on Spider variants relative to each method's own Spider Dev EX.
% Dev EX: SQLoom 88.7, CogSQL 85.4, TA-SQL 85.0, DEA-SQL 85.4.
\begin{tikzpicture}
\begin{axis}[
    paperstyle,
    ybar=0.6pt, bar width=8pt,
    scale only axis, width=6.6cm, height=2.8cm,
    ymin=0, ymax=14, ytick={0,4,8,12},
    ylabel={EX drop (\%)},
    symbolic x coords={DK,Syn,Realistic},
    xtick={DK,Syn,Realistic}, xticklabels={Spider-DK,Spider-Syn,Spider-Realistic},
    enlarge x limits=0.22, ymajorgrids,
    barlegend, legend columns=4, legend style={at={(0.5,1.04)}, anchor=south},
    nodes near coords,
]
\addplot[fill=cD!45, draw=none] coordinates {(DK,12.1) (Realistic,5.5)};
\addplot[fill=cD!75, draw=none] coordinates {(Realistic,3.9)};
\addplot[fill=cA!75, draw=none] coordinates {(DK,8.8) (Syn,8.9) (Realistic,0.4)};
\addplot[ours] coordinates {(DK,0.1) (Syn,0.6) (Realistic,0.2)};
\legend{TA-SQL, DEA-SQL, CogSQL, \method}
\end{axis}
\end{tikzpicture}


==> fig/rvissues.tex <==
% Issues found in Spider during error mining.
\begin{tikzpicture}
\begin{axis}[
    paperstyle,
    xbar, bar width=5pt,
    scale only axis, width=4.6cm, height=2.35cm,
    xmin=0, xmax=185, xtick={0,50,100,150},
    xlabel={\# cases},
    symbolic y coords={Correct but flagged, Extra columns, Missing columns, Logical error, Syntax error, Wrong column, Semantic mismatch, Over-generic query, Spurious ordering},
    ytick=data,
    y dir=reverse, enlarge y limits=0.06,
    xmajorgrids, y axis line style={draw=none}, ytick style={draw=none},
    nodes near coords, every node near coord/.append style={anchor=west, xshift=-1pt},
]
\addplot[fill=cA!75, draw=none] coordinates {(163,Correct but flagged) (71,Extra columns) (37,Missing columns) (31,Logical error) (18,Syntax error) (17,Wrong column) (15,Semantic mismatch) (14,Over-generic query) (12,Spurious ordering)};
\end{axis}
\end{tikzpicture}


==> fig/scatter.tex <==
% EX of fine-tuning and preference/RL methods with model sizes (data from the main table).
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=3mm, y descriptions at=edge left},
    paperstyle,
    xbar, /pgf/bar width=5pt, /pgf/bar shift=0pt,
    scale only axis, width=2.55cm, height=4.1cm,
    ytick={ours,arctic,sqlr,excot,omni,jolt,codes,route,sense},
    symbolic y coords={ours,arctic,sqlr,excot,omni,jolt,codes,route,sense},
    yticklabels={\textbf{Ours} (1.7B), Arctic-R1 (7B), SQL-R1 (7B), ExCoT (70B), OmniSQL (7B), JOLT-SQL (7B), CodeS (7B), ROUTE (7B), SENSE (7B)},
    y dir=reverse, enlarge y limits=0.07,
    xmajorgrids, axis y line*=left, y axis line style={draw=none}, ytick style={draw=none},
    nodes near coords, every node near coord/.append style={anchor=west, xshift=-1pt},
]
\nextgroupplot[title={Spider Test EX (\%)}, xmin=80, xmax=92, xtick={80,84,88,92}]
\addplot[fill=cA!75, draw=none] coordinates {(87.9,omni) (86.8,jolt) (83.5,codes) (83.7,route) (83.5,sense)};
\addplot[fill=cC!80, draw=none] coordinates {(88.8,arctic) (88.7,sqlr) (86.6,excot)};
\addplot[ours] coordinates {(89.2,ours)};
\nextgroupplot[title={BIRD Dev EX (\%)}, xmin=45, xmax=80, xtick={50,60,70,80}]
\addplot[fill=cA!75, draw=none] coordinates {(63.9,omni) (60.4,jolt) (57.2,codes) (55.9,route) (51.8,sense)};
\addplot[fill=cC!80, draw=none] coordinates {(68.9,arctic) (66.6,sqlr) (68.5,excot)};
\addplot[ours] coordinates {(73.4,ours)};
\end{groupplot}
\node[anchor=north, font=\scriptsize, text=cInk] at ($(group c1r1.south)!0.5!(group c2r1.south)+(0,-6mm)$) {%
  \tikz[baseline=-0.6ex]\fill[cA!75] (0,-2.5pt) rectangle (6pt,3.5pt);~Fine-tuning\quad
  \tikz[baseline=-0.6ex]\fill[cC!80] (0,-2.5pt) rectangle (6pt,3.5pt);~Preference / RL\quad
  \tikz[baseline=-0.6ex]\fill[cB] (0,-2.5pt) rectangle (6pt,3.5pt);~\method};
\end{tikzpicture}


==> fig/sensitivity.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=12mm},
    paperstyle,
    scale only axis, width=2.7cm, height=1.7cm,
    ymin=86, ymax=89.5, ytick={86,87,88,89}, ymajorgrids,
    every axis plot/.append style={line width=0.9pt, mark size=1.6pt},
]
\nextgroupplot[title={(a) Temperature $\beta$}, ylabel={EX (\%)}, xmode=log, xtick={0.05,0.1,0.2,0.5}, xticklabels={0.05,0.1,0.2,0.5}]
\draw[cInk!35, densely dashed, line width=0.4pt] (axis cs:0.1,86) -- (axis cs:0.1,89.5);
\addplot[cB, mark=*, mark options={fill=white}] coordinates {(0.05,88.1) (0.1,88.7) (0.2,88.4) (0.5,87.6)};
\nextgroupplot[title={(b) Logical weight $\lambda_{\mathrm{log}}$}, xtick={0,0.5,1,2}]
\draw[cInk!35, densely dashed, line width=0.4pt] (axis cs:1,86) -- (axis cs:1,89.5);
\addplot[cB, mark=*, mark options={fill=white}] coordinates {(0,87.3) (0.5,88.3) (1,88.7) (2,88.5)};
\end{groupplot}
\end{tikzpicture}


==> fig/sizeacc.tex <==
% EX versus model size for fine-tuning and preference/RL methods (data from the main table).
% Agent-based methods are omitted because the sizes of GPT-4/GPT-4o are undisclosed.
\begin{tikzpicture}[lab/.style={font=\scriptsize, text=cInk!85, inner sep=1pt}]
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=9mm},
    paperstyle,
    scale only axis, width=3.05cm, height=1.85cm,
    xmode=log, xmin=1.2, xmax=110, xtick={2,7,70}, xticklabels={2B,7B,70B},
    xlabel={Parameters (log scale)},
    ymajorgrids, xmajorgrids,
    every axis plot/.append style={only marks},
]
\nextgroupplot[title={Spider Test EX (\%)}, ymin=73, ymax=92, ytick={75,80,85,90}]
\addplot[mark=*, mark size=1.7pt, cA!80, fill=cA!60] coordinates {(3,75.1) (3,79.9) (7,83.5) (7,83.5) (7,83.7) (7,87.9) (7,86.8)};
\addplot[mark=square*, mark size=1.6pt, cC!85!black, fill=cC!70] coordinates {(70,86.6) (7,88.7) (7,88.8)};
\addplot[mark=star, mark size=3.4pt, cB!85!black, line width=0.8pt] coordinates {(1.7,89.2)};
\node[lab, anchor=north west, text=cB!85!black, font=\scriptsize\bfseries] at (axis cs:1.25,88.4) {\method};
\node[lab, anchor=west] at (axis cs:3.2,75.1) {PICARD};
\node[lab, anchor=west] at (axis cs:3.2,79.9) {RESDSQL};
\node[lab, anchor=west] at (axis cs:7.6,89.3) {Arctic, SQL-R1};
\node[lab, anchor=west] at (axis cs:7.6,87.6) {OmniSQL};
\node[lab, anchor=west] at (axis cs:7.6,86.2) {JOLT-SQL};
\node[lab, anchor=west] at (axis cs:7.6,83.4) {CodeS, ROUTE, SENSE};
\node[lab, anchor=east] at (axis cs:66,86.6) {ExCoT};
\nextgroupplot[title={BIRD Dev EX (\%)}, ymin=48, ymax=77, ytick={50,60,70}]
\addplot[mark=*, mark size=1.7pt, cA!80, fill=cA!60] coordinates {(7,57.2) (7,51.8) (7,55.9) (7,63.9) (7,60.4)};
\addplot[mark=square*, mark size=1.6pt, cC!85!black, fill=cC!70] coordinates {(70,68.5) (7,66.6) (7,68.9)};
\addplot[mark=star, mark size=3.4pt, cB!85!black, line width=0.8pt] coordinates {(1.7,73.4)};
\node[lab, anchor=north west, text=cB!85!black, font=\scriptsize\bfseries] at (axis cs:1.25,72.0) {\method};
\node[lab, anchor=west] at (axis cs:7.6,69.4) {Arctic};
\node[lab, anchor=west] at (axis cs:7.6,66.4) {SQL-R1};
\node[lab, anchor=west] at (axis cs:7.6,63.9) {OmniSQL};
\node[lab, anchor=west] at (axis cs:7.6,51.8) {SENSE};
\node[lab, anchor=east] at (axis cs:66,68.5) {ExCoT};
\end{groupplot}
\node[anchor=north, font=\scriptsize, text=cInk] at ($(group c1r1.south)!0.5!(group c2r1.south)+(0,-7mm)$) {%
  \tikz[baseline=-0.6ex]\fill[cA!60, draw=cA!80] (0,0) circle (1.7pt);~Fine-tuning\quad
  \tikz[baseline=-0.6ex]\fill[cC!70, draw=cC!85!black] (-1.6pt,-1.6pt) rectangle (1.6pt,1.6pt);~Preference / RL\quad
  \tikz[baseline=-0.6ex]\node[star, star points=5, fill=cB!85!black, inner sep=0pt, minimum size=6pt]{};~\method};
\end{tikzpicture}


==> fig/variants.tex <==
% EX on Spider variants (data from the robustness experiment).
\begin{tikzpicture}
\begin{axis}[
    paperstyle,
    ybar=0.6pt, bar width=7pt,
    scale only axis, width=6.6cm, height=3.0cm,
    ymin=60, ymax=95, ytick={60,70,80,90},
    ylabel={EX (\%)},
    symbolic x coords={DK,Syn,Realistic},
    xtick={DK,Syn,Realistic}, xticklabels={Spider-DK,Spider-Syn,Spider-Realistic},
    enlarge x limits=0.22, ymajorgrids,
    barlegend, legend columns=5, legend style={at={(0.5,1.04)}, anchor=south},
    nodes near coords, every node near coord/.append style={rotate=90, anchor=west, xshift=-1pt},
]
\addplot[fill=cG!60, draw=none] coordinates {(DK,65.2) (Syn,71.1) (Realistic,73.4)};
\addplot[fill=cD!45, draw=none] coordinates {(DK,72.9) (Realistic,79.5)};
\addplot[fill=cD!75, draw=none] coordinates {(Realistic,81.5)};
\addplot[fill=cA!75, draw=none] coordinates {(DK,76.6) (Syn,76.5) (Realistic,85.0)};
\addplot[ours] coordinates {(DK,88.6) (Syn,88.1) (Realistic,88.5)};
\legend{GPT-4, TA-SQL, DEA-SQL, CogSQL, \method}
\end{axis}
\end{tikzpicture}

